A Sufficient Statistic for Influence in Structured Multiagent Environments

Making decisions in complex environments is a key challenge in artificial intelligence (AI). Situations involving multiple decision makers are particularly complex, leading to computational intractability of principled solution methods. A body of work in AI has tried to mitigate this problem by trying to distill interaction to its essence: how does the policy of one agent influence another agent? If we can find more compact representations of such influence, this can help us deal with the complexity, for instance by searching the space of influences rather than the space of policies. However, so far these notions of influence have been restricted in their applicability to special cases of interaction. In this paper we formalize influence-based abstraction (IBA), which facilitates the elimination of latent state factors without any loss in value, for a very general class of problems described as factored partially observable stochastic games (fPOSGs). On the one hand, this generalizes existing descriptions of influence, and thus can serve as the foundation for improvements in scalability and other insights in decision making in complex multiagent settings. On the other hand, since the presence of other agents can be seen as a generalization of single agent settings, our formulation of IBA also provides a sufficient statistic for decision making under abstraction for a single agent. We also give a detailed discussion of the relations to such previous works, identifying new insights and interpretations of these approaches. In these ways, this paper deepens our understanding of abstraction in a wide range of sequential decision making settings, providing the basis for new approaches and algorithms for a large class of problems.

==> figs/frag_brm.tex <==
\psfrag{t0}[cc][cc]{   $t=0$    }
\psfrag{t1}[cc][cc]{   $t=1$    }
\psfrag{t2}[cc][cc]{   $t=2$    }
\psfrag{t3}[cc][cc]{   $t=3$    }
\psfrag{t4}[cc][cc]{   $t=4$    }
\psfrag{t_h}[cc][cc]{  $t=3=\hor$    }
%\psfrag{t2}[cc][cc]{  $\substack{\text{terminal stage} \\  (t=2=h)}$  }
%
%-state factors-
%t=0
%\psfrag{x10}[cc][cB]{  $\sfacIT {1} {0} $ }
%\psfrag{x20}[cc][cB]{  $\sfacIT {2} {0} $ }
%\psfrag{x30}[cc][cB]{  $\sfacIT {3} {0} $ }
%\psfrag{x40}[cc][cB]{  $\sfacIT {4} {0} $ }
%%t=1
%\psfrag{x11}[cc][cB]{  $\sfacIT {1} {1} $ }
%\psfrag{x21}[cc][cB]{  $\sfacIT {2} {1} $ }
%\psfrag{x31}[cc][cB]{  $\sfacIT {3} {1} $ }
%\psfrag{x41}[cc][cB]{  $\sfacIT {4} {1} $ }
%%t=2
%\psfrag{x12}[cc][cB]{  $\sfacIT {1} {2} $ }
%\psfrag{x22}[cc][cB]{  $\sfacIT {2} {2} $ }
%\psfrag{x32}[cc][cB]{  $\sfacIT {3} {2} $ }
%\psfrag{x42}[cc][cB]{  $\sfacIT {4} {2} $ }
%%t=3
%\psfrag{x13}[cc][cB]{  $\sfacIT {1} {3} $ }
%\psfrag{x23}[cc][cB]{  $\sfacIT {2} {3} $ }
%\psfrag{x33}[cc][cB]{  $\sfacIT {3} {3} $ }
%\psfrag{x43}[cc][cB]{  $\sfacIT {4} {3} $ }
%-state factors-
%t=0
\psfrag{x10}[cc][cB]{  $\sfacI {1}  $ }
\psfrag{x20}[cc][cB]{  $\sfacI {2}  $ }
\psfrag{x30}[cc][cB]{  $\sfacI {3}  $ }
\psfrag{x40}[cc][cB]{  $\sfacI {4}  $ }
%t=1
\psfrag{x11}[cc][cB]{  $\sfacI {1}  $ }
\psfrag{x21}[cc][cB]{  $\sfacI {2}  $ }
\psfrag{x31}[cc][cB]{  $\sfacI {3}  $ }
\psfrag{x41}[cc][cB]{  $\sfacI {4}  $ }
%t=2
\psfrag{x12}[cc][cB]{  $\sfacI {1}  $ }
\psfrag{x22}[cc][cB]{  $\sfacI {2}  $ }
\psfrag{x32}[cc][cB]{  $\sfacI {3}  $ }
\psfrag{x42}[cc][cB]{  $\sfacI {4}  $ }
%t=3
\psfrag{x13}[cc][cB]{  $\sfacI {1}  $ }
\psfrag{x23}[cc][cB]{  $\sfacI {2}  $ }
\psfrag{x33}[cc][cB]{  $\sfacI {3}  $ }
\psfrag{x43}[cc][cB]{  $\sfacI {4}  $ }
%
%-actions-
%t=0
%\psfrag{a10}[cc][cB]{  $\aAT {1} {0} $ }
%\psfrag{a20}[cc][cB]{  $\aAT {2} {0} $ }
%%t=1
%\psfrag{a11}[cc][cB]{  $\aAT {1} {1} $ }
%\psfrag{a21}[cc][cB]{  $\aAT {2} {1} $ }
%%t=2
%\psfrag{a12}[cc][cB]{  $\aAT {1} {2} $ }
%\psfrag{a22}[cc][cB]{  $\aAT {2} {2} $ }
\psfrag{a10}[cc][cB]{  $\aA {1}  $ }
\psfrag{a20}[cc][cB]{  $\aA {2}  $ }
%t=1
\psfrag{a11}[cc][cB]{  $\aA {1}  $ }
\psfrag{a21}[cc][cB]{  $\aA {2}  $ }
%t=2
\psfrag{a12}[cc][cB]{  $\aA {1}  $ }
\psfrag{a22}[cc][cB]{  $\aA {2}  $ }
%t=3
\psfrag{a13}[cc][cB]{  $\aA {1}  $ }
\psfrag{a23}[cc][cB]{  $\aA {2}  $ }
%
%
%-observations-
%t=0
%\psfrag{o10}[cc][cB]{  $\oAT {1} {0} $ }
%\psfrag{o20}[cc][cB]{  $\oAT {2} {0} $ }
%%t=1
%\psfrag{o11}[cc][cB]{  $\oAT {1} {1} $ }
%\psfrag{o21}[cc][cB]{  $\oAT {2} {1} $ }
%%t=2
%\psfrag{o12}[cc][cB]{  $\oAT {1} {2} $ }
%\psfrag{o22}[cc][cB]{  $\oAT {2} {2} $ }
%t=0
\psfrag{o10}[cc][cB]{  $\oA {1} $ }
\psfrag{o20}[cc][cB]{  $\oA {2} $ }
%t=1
\psfrag{o11}[cc][cB]{  $\oA {1} $ }
\psfrag{o21}[cc][cB]{  $\oA {2} $ }
%t=2
\psfrag{o12}[cc][cB]{  $\oA {1} $ }
\psfrag{o22}[cc][cB]{  $\oA {2} $ }
%t=3
\psfrag{o13}[cc][cB]{  $\oA {1} $ }
\psfrag{o23}[cc][cB]{  $\oA {2} $ }
%-(Action) observation histories
\psfrag{aoh10}[cc][cB]{  $\aoHistAT{1}{0} $ }
\psfrag{aoh11}[cc][cB]{  $\aoHistAT{1}{1} $ }
\psfrag{aoh12}[cc][cB]{  $\aoHistAT{1}{2} $ }
\psfrag{aoh13}[cc][cB]{  $\aoHistAT{1}{3} $ }
%\tiny
%-rewards-
%t=0
%\psfrag{r10}[cc][cB]{  $\rAT {1} {0} $ }
%\psfrag{r20}[cc][cB]{  $\rAT {2} {0} $ }
%%t=1
%\psfrag{r11}[cc][cB]{  $\rAT {1} {1} $ }
%\psfrag{r21}[cc][cB]{  $\rAT {2} {1} $ }
%%t=2
%\psfrag{r12}[cc][cB]{  $\rAT {1} {2} $ }
%\psfrag{r22}[cc][cB]{  $\rAT {2} {2} $ }
\psfrag{r10}[cc][cB]{  $\rA {1} $ }
\psfrag{r20}[cc][cB]{  $\rA {2} $ }
%t=1
\psfrag{r11}[cc][cB]{  $\rA {1} $ }
\psfrag{r21}[cc][cB]{  $\rA {2} $ }
%t=2
\psfrag{r12}[cc][cB]{  $\rA {1} $ }
\psfrag{r22}[cc][cB]{  $\rA {2} $ }
\psfrag{r13}[cc][cB]{  $\rA {1} $ }
\psfrag{r23}[cc][cB]{  $\rA {2} $ }

% histories
\psfrag{h10}[cc][cB]{  $\aoHistAT {1}{0} $ }
\psfrag{h11}[cc][cB]{  $\aoHistAT {1}{1} $ }
\psfrag{h12}[cc][cB]{  $\aoHistAT {1}{2} $ }
\psfrag{h13}[cc][cB]{  $\aoHistAT {1}{3} $ }

\psfrag{h20}[cc][cB]{  $\aoHistAT {2}{0} $ }
\psfrag{h21}[cc][cB]{  $\aoHistAT {2}{1} $ }
\psfrag{h22}[cc][cB]{  $\aoHistAT {2}{2} $ }
\psfrag{h23}[cc][cB]{  $\aoHistAT {2}{3} $ }

% decision rules
\psfrag{dr10}[cc][cB]{  $\drAT {1}{0} $ }
\psfrag{dr11}[cc][cB]{  $\drAT {1}{1} $ }
\psfrag{dr12}[cc][cB]{  $\drAT {1}{2} $ }
\psfrag{dr13}[cc][cB]{  $\drAT {1}{3} $ }



%specially names state factors

%the direct state factor source
\psfrag{u0}[cc][cB]{  $\pfI{A}_{u}  $ }
\psfrag{v0}[cc][cB]{  $\pfI{B}_{v}  $ }
\psfrag{IS0}[cc][cB]{  $\pfI{C}_{u}  $ }
\psfrag{n_IS_0}[cc][cB]{  $\pfI{D}_{n}  $ }
\psfrag{n_u_0}[cc][cB]{  $\pfI{E}_{n}  $ }
\psfrag{n_a_0}[cc][cB]{  $\pfI{F}_{n}  $ }
\psfrag{lv_0}[cc][cB]{  $\pfI{G}_{l,v}  $ }
\psfrag{lvv_0}[cc][cB]{  $\pfI{H}_{l,v}  $ }
\psfrag{l_0}[cc][cB]{  $\pfI{I}_{l}  $ }



\psfrag{u1}[cc][cB]{  $\pfI{A}_{u}  $ }
\psfrag{v1}[cc][cB]{  $\pfI{B}_{v}  $ }
\psfrag{IS1}[cc][cB]{  $\pfI{C}_{u}  $ }
\psfrag{n_IS_1}[cc][cB]{  $\pfI{D}_{n}  $ }
\psfrag{n_u_1}[cc][cB]{  $\pfI{E}_{n}  $ }
\psfrag{n_a_1}[cc][cB]{  $\pfI{F}_{n}  $ }
\psfrag{lv_1}[cc][cB]{  $\pfI{G}_{l,v}  $ }
\psfrag{lvv_1}[cc][cB]{  $\pfI{H}_{l,v}  $ }
\psfrag{l_1}[cc][cB]{  $\pfI{I}_{l}  $ }

\psfrag{u2}[cc][cB]{  $\pfI{A}_{u}  $ }
\psfrag{v2}[cc][cB]{  $\pfI{B}_{v}  $ }
\psfrag{IS2}[cc][cB]{  $\pfI{C}_{u}  $ }
\psfrag{n_IS_2}[cc][cB]{  $\pfI{D}_{n}  $ }
\psfrag{n_u_2}[cc][cB]{  $\pfI{E}_{n}  $ }
\psfrag{n_a_2}[cc][cB]{  $\pfI{F}_{n}  $ }
\psfrag{lv_2}[cc][cB]{  $\pfI{G}_{l,v}  $ }
\psfrag{lvv_2}[cc][cB]{  $\pfI{H}_{l,v}  $ }
\psfrag{l_2}[cc][cB]{  $\pfI{I}_{l}  $ }

\psfrag{u3}[cc][cB]{  $\pfI{A}_{u}  $ }
\psfrag{v3}[cc][cB]{  $\pfI{B}_{v}  $ }
\psfrag{IS3}[cc][cB]{  $\pfI{C}_{u}  $ }
\psfrag{n_IS_3}[cc][cB]{  $\pfI{D}_{n}  $ }
\psfrag{n_u_3}[cc][cB]{  $\pfI{E}_{n}  $ }
\psfrag{n_a_3}[cc][cB]{  $\pfI{F}_{n}  $ }
\psfrag{lv_3}[cc][cB]{  $\pfI{G}_{l,v}  $ }
\psfrag{lvv_3}[cc][cB]{  $\pfI{H}_{l,v}  $ }
\psfrag{l_3}[cc][cB]{  $\pfI{I}_{l}  $ }

\psfrag{u4}[cc][cB]{  $\pfI{A}_{u}  $ }
\psfrag{v4}[cc][cB]{  $\pfI{B}_{v}  $ }
\psfrag{IS4}[cc][cB]{  $\pfI{C}_{u}  $ }
\psfrag{n_IS_4}[cc][cB]{  $\pfI{D}_{n}  $ }
\psfrag{n_u_4}[cc][cB]{  $\pfI{E}_{n}  $ }
\psfrag{n_a_4}[cc][cB]{  $\pfI{F}_{n}  $ }
\psfrag{lv_4}[cc][cB]{  $\pfI{G}_{l,v}  $ }
\psfrag{lvv_4}[cc][cB]{  $\pfI{H}_{l,v}  $ }
\psfrag{l_4}[cc][cB]{  $\pfI{I}_{l}  $ }




==> figs/frag_brm_2DBN.tex <==
\psfrag{t0}[cc][cc]{   $t$    }
\psfrag{t1}[cc][cc]{   $t+1$    }
%\psfrag{t2}[cc][cc]{   $t=2$    }
%\psfrag{t3}[cc][cc]{   $t=3$    }
%\psfrag{t4}[cc][cc]{   $t=4$    }
%\psfrag{t2}[cc][cc]{  $\substack{\text{terminal stage} \\  (t=2=h)}$  }
%
%-state factors-
%t=0
%\psfrag{x10}[cc][cB]{  $\sfacIT {1} {0} $ }
%\psfrag{x20}[cc][cB]{  $\sfacIT {2} {0} $ }
%\psfrag{x30}[cc][cB]{  $\sfacIT {3} {0} $ }
%\psfrag{x40}[cc][cB]{  $\sfacIT {4} {0} $ }
%%t=1
%\psfrag{x11}[cc][cB]{  $\sfacIT {1} {1} $ }
%\psfrag{x21}[cc][cB]{  $\sfacIT {2} {1} $ }
%\psfrag{x31}[cc][cB]{  $\sfacIT {3} {1} $ }
%\psfrag{x41}[cc][cB]{  $\sfacIT {4} {1} $ }
%%t=2
%\psfrag{x12}[cc][cB]{  $\sfacIT {1} {2} $ }
%\psfrag{x22}[cc][cB]{  $\sfacIT {2} {2} $ }
%\psfrag{x32}[cc][cB]{  $\sfacIT {3} {2} $ }
%\psfrag{x42}[cc][cB]{  $\sfacIT {4} {2} $ }
%%t=3
%\psfrag{x13}[cc][cB]{  $\sfacIT {1} {3} $ }
%\psfrag{x23}[cc][cB]{  $\sfacIT {2} {3} $ }
%\psfrag{x33}[cc][cB]{  $\sfacIT {3} {3} $ }
%\psfrag{x43}[cc][cB]{  $\sfacIT {4} {3} $ }
%-state factors-
%t=0
\psfrag{x10}[cc][cB]{  $\sfacI {1}  $ }
\psfrag{x20}[cc][cB]{  $\sfacI {2}  $ }
\psfrag{x30}[cc][cB]{  $\sfacI {3}  $ }
\psfrag{x40}[cc][cB]{  $\sfacI {4}  $ }
%t=1
\psfrag{x11}[cc][cB]{  $\sfacI {1}  $ }
\psfrag{x21}[cc][cB]{  $\sfacI {2}  $ }
\psfrag{x31}[cc][cB]{  $\sfacI {3}  $ }
\psfrag{x41}[cc][cB]{  $\sfacI {4}  $ }
%t=2
\psfrag{x12}[cc][cB]{  $\sfacI {1}  $ }
\psfrag{x22}[cc][cB]{  $\sfacI {2}  $ }
\psfrag{x32}[cc][cB]{  $\sfacI {3}  $ }
\psfrag{x42}[cc][cB]{  $\sfacI {4}  $ }
%t=3
\psfrag{x13}[cc][cB]{  $\sfacI {1}  $ }
\psfrag{x23}[cc][cB]{  $\sfacI {2}  $ }
\psfrag{x33}[cc][cB]{  $\sfacI {3}  $ }
\psfrag{x43}[cc][cB]{  $\sfacI {4}  $ }
%
%-actions-
%t=0
%\psfrag{a10}[cc][cB]{  $\aAT {1} {0} $ }
%\psfrag{a20}[cc][cB]{  $\aAT {2} {0} $ }
%%t=1
%\psfrag{a11}[cc][cB]{  $\aAT {1} {1} $ }
%\psfrag{a21}[cc][cB]{  $\aAT {2} {1} $ }
%%t=2
%\psfrag{a12}[cc][cB]{  $\aAT {1} {2} $ }
%\psfrag{a22}[cc][cB]{  $\aAT {2} {2} $ }
\psfrag{a10}[cc][cB]{  $\aA {1}  $ }
\psfrag{a20}[cc][cB]{  $\aA {2}  $ }
%t=1
\psfrag{a11}[cc][cB]{  $\aA {1}  $ }
\psfrag{a21}[cc][cB]{  $\aA {2}  $ }
%t=2
\psfrag{a12}[cc][cB]{  $\aA {1}  $ }
\psfrag{a22}[cc][cB]{  $\aA {2}  $ }
%t=3
\psfrag{a13}[cc][cB]{  $\aA {1}  $ }
\psfrag{a23}[cc][cB]{  $\aA {2}  $ }
%
%
%-observations-
%t=0
%\psfrag{o10}[cc][cB]{  $\oAT {1} {0} $ }
%\psfrag{o20}[cc][cB]{  $\oAT {2} {0} $ }
%%t=1
%\psfrag{o11}[cc][cB]{  $\oAT {1} {1} $ }
%\psfrag{o21}[cc][cB]{  $\oAT {2} {1} $ }
%%t=2
%\psfrag{o12}[cc][cB]{  $\oAT {1} {2} $ }
%\psfrag{o22}[cc][cB]{  $\oAT {2} {2} $ }
%t=0
\psfrag{o10}[cc][cB]{  $\oA {1} $ }
\psfrag{o20}[cc][cB]{  $\oA {2} $ }
%t=1
\psfrag{o11}[cc][cB]{  $\oA {1} $ }
\psfrag{o21}[cc][cB]{  $\oA {2} $ }
%t=2
\psfrag{o12}[cc][cB]{  $\oA {1} $ }
\psfrag{o22}[cc][cB]{  $\oA {2} $ }
%t=3
\psfrag{o13}[cc][cB]{  $\oA {1} $ }
\psfrag{o23}[cc][cB]{  $\oA {2} $ }
%\tiny
%-rewards-
%t=0
%\psfrag{r10}[cc][cB]{  $\RAT {1} {0} $ }
%\psfrag{r20}[cc][cB]{  $\RAT {2} {0} $ }
%%t=1
%\psfrag{r11}[cc][cB]{  $\RAT {1} {1} $ }
%\psfrag{r21}[cc][cB]{  $\RAT {2} {1} $ }
%%t=2
%\psfrag{r12}[cc][cB]{  $\RAT {1} {2} $ }
%\psfrag{r22}[cc][cB]{  $\RAT {2} {2} $ }
\psfrag{r10}[cc][cB]{  $\RA {1} $ }
\psfrag{r20}[cc][cB]{  $\RA {2} $ }
%t=1
\psfrag{r11}[cc][cB]{  $\RA {1} $ }
\psfrag{r21}[cc][cB]{  $\RA {2} $ }
%t=2
\psfrag{r12}[cc][cB]{  $\RA {1} $ }
\psfrag{r22}[cc][cB]{  $\RA {2} $ }
\psfrag{r13}[cc][cB]{  $\RA {1} $ }
\psfrag{r23}[cc][cB]{  $\RA {2} $ }

% histories
\psfrag{h10}[cc][cB]{  $\aoHistAT {1}{0} $ }
\psfrag{h11}[cc][cB]{  $\aoHistAT {1}{1} $ }
\psfrag{h12}[cc][cB]{  $\aoHistAT {1}{2} $ }
\psfrag{h13}[cc][cB]{  $\aoHistAT {1}{3} $ }

\psfrag{h20}[cc][cB]{  $\aoHistAT {2}{0} $ }
\psfrag{h21}[cc][cB]{  $\aoHistAT {2}{1} $ }
\psfrag{h22}[cc][cB]{  $\aoHistAT {2}{2} $ }
\psfrag{h23}[cc][cB]{  $\aoHistAT {2}{3} $ }

% decision rules
\psfrag{dr10}[cc][cB]{  $\drAT {1}{0} $ }
\psfrag{dr11}[cc][cB]{  $\drAT {1}{1} $ }
\psfrag{dr12}[cc][cB]{  $\drAT {1}{2} $ }
\psfrag{dr13}[cc][cB]{  $\drAT {1}{3} $ }



%specially names state factors

%the direct state factor source
\psfrag{u0}[cc][cB]{  $\pfI{A}_{u}  $ }
\psfrag{v0}[cc][cB]{  $\pfI{B}_{v}  $ }
\psfrag{IS0}[cc][cB]{  $\pfI{C}_{u}  $ }
\psfrag{n_IS_0}[cc][cB]{  $\pfI{D}_{n}  $ }
\psfrag{n_u_0}[cc][cB]{  $\pfI{E}_{n}  $ }
\psfrag{n_a_0}[cc][cB]{  $\pfI{F}_{n}  $ }
\psfrag{lv_0}[cc][cB]{  $\pfI{G}_{l,v}  $ }
\psfrag{lvv_0}[cc][cB]{  $\pfI{H}_{l,v}  $ }
\psfrag{l_0}[cc][cB]{  $\pfI{I}_{l}  $ }



\psfrag{u1}[cc][cB]{  $\pfI{A}_{u}  $ }
\psfrag{v1}[cc][cB]{  $\pfI{B}_{v}  $ }
\psfrag{IS1}[cc][cB]{  $\pfI{C}_{u}  $ }
\psfrag{n_IS_1}[cc][cB]{  $\pfI{D}_{n}  $ }
\psfrag{n_u_1}[cc][cB]{  $\pfI{E}_{n}  $ }
\psfrag{n_a_1}[cc][cB]{  $\pfI{F}_{n}  $ }
\psfrag{lv_1}[cc][cB]{  $\pfI{G}_{l,v}  $ }
\psfrag{lvv_1}[cc][cB]{  $\pfI{H}_{l,v}  $ }
\psfrag{l_1}[cc][cB]{  $\pfI{I}_{l}  $ }

\psfrag{u2}[cc][cB]{  $\pfI{A}_{u}  $ }
\psfrag{v2}[cc][cB]{  $\pfI{B}_{v}  $ }
\psfrag{IS2}[cc][cB]{  $\pfI{C}_{u}  $ }
\psfrag{n_IS_2}[cc][cB]{  $\pfI{D}_{n}  $ }
\psfrag{n_u_2}[cc][cB]{  $\pfI{E}_{n}  $ }
\psfrag{n_a_2}[cc][cB]{  $\pfI{F}_{n}  $ }
\psfrag{lv_2}[cc][cB]{  $\pfI{G}_{l,v}  $ }
\psfrag{lvv_2}[cc][cB]{  $\pfI{H}_{l,v}  $ }
\psfrag{l_2}[cc][cB]{  $\pfI{I}_{l}  $ }

\psfrag{u3}[cc][cB]{  $\pfI{A}_{u}  $ }
\psfrag{v3}[cc][cB]{  $\pfI{B}_{v}  $ }
\psfrag{IS3}[cc][cB]{  $\pfI{C}_{u}  $ }
\psfrag{n_IS_3}[cc][cB]{  $\pfI{D}_{n}  $ }
\psfrag{n_u_3}[cc][cB]{  $\pfI{E}_{n}  $ }
\psfrag{n_a_3}[cc][cB]{  $\pfI{F}_{n}  $ }
\psfrag{lv_3}[cc][cB]{  $\pfI{G}_{l,v}  $ }
\psfrag{lvv_3}[cc][cB]{  $\pfI{H}_{l,v}  $ }
\psfrag{l_3}[cc][cB]{  $\pfI{I}_{l}  $ }

\psfrag{u4}[cc][cB]{  $\pfI{A}_{u}  $ }
\psfrag{v4}[cc][cB]{  $\pfI{B}_{v}  $ }
\psfrag{IS4}[cc][cB]{  $\pfI{C}_{u}  $ }
\psfrag{n_IS_4}[cc][cB]{  $\pfI{D}_{n}  $ }
\psfrag{n_u_4}[cc][cB]{  $\pfI{E}_{n}  $ }
\psfrag{n_a_4}[cc][cB]{  $\pfI{F}_{n}  $ }
\psfrag{lv_4}[cc][cB]{  $\pfI{G}_{l,v}  $ }
\psfrag{lvv_4}[cc][cB]{  $\pfI{H}_{l,v}  $ }
\psfrag{l_4}[cc][cB]{  $\pfI{I}_{l}  $ }




==> figs/frag_cf_TOI.tex <==
\psfrag{t0}[cc][cc]{   $t=0$    }
\psfrag{t1}[cc][cc]{   $t=1$    }
\psfrag{t2}[cc][cc]{   $t=2$    }
\psfrag{t_h}[cc][cc]{  $t=3$    }
%\psfrag{t_h}[cc][cc]{  $\substack{\text{terminal stage} \\  (t=3=h)}$  }
%
%-state factors-
%t=0
%\psfrag{xu0}[cc][cB]{  $\sAT {0} {0} $ }
%\psfrag{x10}[cc][cB]{  $\sAT {1} {0} $ }
%\psfrag{x20}[cc][cB]{  $\sAT {2} {0} $ }
%\psfrag{xu1}[cc][cB]{  $\sAT {0} {1} $ }
%\psfrag{x11}[cc][cB]{  $\sAT {1} {1} $ }
%\psfrag{x21}[cc][cB]{  $\sAT {2} {1} $ }
%\psfrag{xu2}[cc][cB]{  $\sAT {0} {2} $ }
%\psfrag{x12}[cc][cB]{  $\sAT {1} {2} $ }
%\psfrag{x22}[cc][cB]{  $\sAT {2} {2} $ }
%\psfrag{xu3}[cc][cB]{  $\sAT {0} {3} $ }
%\psfrag{x13}[cc][cB]{  $\sAT {1} {3} $ }
%\psfrag{x23}[cc][cB]{  $\sAT {2} {3} $ }
\psfrag{xu0}[cc][cB]{  $\sA {0}  $ }
\psfrag{x10}[cc][cB]{  $\sA {1}  $ }
\psfrag{x20}[cc][cB]{  $\sA {2}  $ }
\psfrag{xu1}[cc][cB]{  $\sA {0}  $ }
\psfrag{x11}[cc][cB]{  $\sA {1}  $ }
\psfrag{x21}[cc][cB]{  $\sA {2}  $ }
\psfrag{xu2}[cc][cB]{  $\sA {0}  $ }
\psfrag{x12}[cc][cB]{  $\sA {1}  $ }
\psfrag{x22}[cc][cB]{  $\sA {2}  $ }
\psfrag{xu3}[cc][cB]{  $\sA {0}  $ }
\psfrag{x13}[cc][cB]{  $\sA {1}  $ }
\psfrag{x23}[cc][cB]{  $\sA {2}  $ }
%
%-actions-
%t=0
\psfrag{a10}[cc][cB]{  $\aA {1}  $ }
\psfrag{a20}[cc][cB]{  $\aA {2}  $ }
%t=1
\psfrag{a11}[cc][cB]{  $\aA {1}  $ }
\psfrag{a21}[cc][cB]{  $\aA {2}  $ }
%t=2
\psfrag{a12}[cc][cB]{  $\aA {1}  $ }
\psfrag{a22}[cc][cB]{  $\aA {2}  $ }
%
%-observations-
%t=0
\psfrag{o10}[cc][cB]{  $\oA {1}  $ }
\psfrag{o20}[cc][cB]{  $\oA {2}  $ }
%t=1
\psfrag{o11}[cc][cB]{  $\oA {1}  $ }
\psfrag{o21}[cc][cB]{  $\oA {2}  $ }
%t=2
\psfrag{o12}[cc][cB]{  $\oA {1}  $ }
\psfrag{o22}[cc][cB]{  $\oA {2}  $ }
%
%-rewards-
%t=0
\psfrag{r10}[cc][cB]{  $\rA {1}  $ }
\psfrag{r20}[cc][cB]{  $\rA {2}  $ }
%t=1
\psfrag{r11}[cc][cB]{  $\rA {1}  $ }
\psfrag{r21}[cc][cB]{  $\rA {2}  $ }
%t=2
\psfrag{r12}[cc][cB]{  $\rA {1}  $ }
\psfrag{r22}[cc][cB]{  $\rA {2}  $ }
%
%
%
%-events-
%
\psfrag{E1}[cc][cB]{  $ E^1 $ }
\psfrag{E2}[cc][cB]{  $ E^2 $ }
\psfrag{E3}[cc][cB]{  $ E^3 $ }
%
%
%\psfrag{e11}[cc][cB]{  $ e_1^1 $ }
%\psfrag{e12}[cc][cB]{  $ e_1^2 $ }
%\psfrag{e13}[cc][cB]{  $ e_1^3 $ }
%\psfrag{e21}[cc][cB]{  $ e_2^1 $ }
%\psfrag{e22}[cc][cB]{  $ e_2^2 $ }
%\psfrag{e23}[cc][cB]{  $ e_2^3 $ }
\psfrag{e11}[cc][cB]{  $ e_1 $ }
\psfrag{e12}[cc][cB]{  $ e_1 $ }
\psfrag{e13}[cc][cB]{  $ e_1 $ }
\psfrag{e21}[cc][cB]{  $ e_2 $ }
\psfrag{e22}[cc][cB]{  $ e_2 $ }
\psfrag{e23}[cc][cB]{  $ e_2 $ }
%
% local state action pairs:
\psfrag{lsap1}[cc][cB]{  $ z $ }
\psfrag{lsap2}[cc][cB]{  $ z $ }
\psfrag{lsap3}[cc][cB]{  $ z $ }


% histories
\psfrag{h10}[cc][cB]{  $\aoHistAT {1}{0} $ }
\psfrag{h11}[cc][cB]{  $\aoHistAT {1}{1} $ }
\psfrag{h12}[cc][cB]{  $\aoHistAT {1}{2} $ }
\psfrag{h13}[cc][cB]{  $\aoHistAT {1}{3} $ }

\psfrag{h20}[cc][cB]{  $\aoHistAT {2}{0} $ }
\psfrag{h21}[cc][cB]{  $\aoHistAT {2}{1} $ }
\psfrag{h22}[cc][cB]{  $\aoHistAT {2}{2} $ }
\psfrag{h23}[cc][cB]{  $\aoHistAT {2}{3} $ }


==> figs/frag_housesearch_2DBN.tex <==
\psfrag{a10}[cc][Bc]{$\aAT{1}{\ts}$}
\psfrag{a20}[cc][Bc]{$\aAT{2}{\ts}$}
\psfrag{o1}[cc][Bc]{$\oAT{1}{\ts+1}$}
\psfrag{o2}[cc][Bc]{$\oAT{2}{\ts+1}$}
\psfrag{r1}[cc][Bc]{$\RAT{1}{\ts}$}
\psfrag{r2}[cc][Bc]{$\RAT{2}{\ts}$}
%agent locs:
\psfrag{l10}[cc][Bc]{$\argsAT{l}{1}{\ts}$}
\psfrag{l20}[cc][Bc]{$\argsAT{l}{2}{\ts}$}
\psfrag{l11}[cc][Bc]{$\argsAT{l}{1}{\ts+1}$}
\psfrag{l21}[cc][Bc]{$\argsAT{l}{2}{\ts+1}$}
%target:
\psfrag{lt0}[cc][Bc]{$\argsAT{l}{tgt}{\ts}$}
\psfrag{lt1}[cc][Bc]{$\argsAT{l}{tgt}{\ts+1}$}
%found:
\psfrag{f0}[cc][Bc]{$\argsT{f}{\ts}$}
\psfrag{f1}[cc][Bc]{$\argsT{f}{\ts+1}$}


==> figs/frag_housesearch_unrolled.tex <==
%actions
\psfrag{a10}[cc][Bc]{$\aAT{1}{0}$}
\psfrag{a11}[cc][Bc]{$\aAT{1}{1}$}
\psfrag{a12}[cc][Bc]{$\aAT{1}{2}$}
\psfrag{a20}[cc][Bc]{$\aAT{2}{0}$}
\psfrag{a21}[cc][Bc]{$\aAT{2}{1}$}
\psfrag{a22}[cc][Bc]{$\aAT{2}{2}$}
%observations
\psfrag{o10}[cc][Bc]{$\oAT{1}{0}$}
\psfrag{o11}[cc][Bc]{$\oAT{1}{1}$}
\psfrag{o12}[cc][Bc]{$\oAT{1}{2}$}
\psfrag{o20}[cc][Bc]{$\oAT{2}{0}$}
\psfrag{o21}[cc][Bc]{$\oAT{2}{1}$}
\psfrag{o22}[cc][Bc]{$\oAT{2}{2}$}

%agent locs:
\psfrag{l10}[cc][Bc]{$\argsAT{l}{1}{0}$}
\psfrag{l11}[cc][Bc]{$\argsAT{l}{1}{1}$}
\psfrag{l12}[cc][Bc]{$\argsAT{l}{1}{2}$}
\psfrag{l13}[cc][Bc]{$\argsAT{l}{1}{3}$}
\psfrag{l20}[cc][Bc]{$\argsAT{l}{2}{0}$}
\psfrag{l21}[cc][Bc]{$\argsAT{l}{2}{1}$}
\psfrag{l22}[cc][Bc]{$\argsAT{l}{2}{2}$}
\psfrag{l23}[cc][Bc]{$\argsAT{l}{2}{3}$}
%target:
\psfrag{lt0}[cc][Bc]{$\argsAT{l}{tgt}{0}$}
\psfrag{lt1}[cc][Bc]{$\argsAT{l}{tgt}{1}$}
\psfrag{lt2}[cc][Bc]{$\argsAT{l}{tgt}{2}$}
\psfrag{lt3}[cc][Bc]{$\argsAT{l}{tgt}{3}$}
%found:
\psfrag{f0}[cc][Bc]{$\argsT{f}{0}$}
\psfrag{f1}[cc][Bc]{$\argsT{f}{1}$}
\psfrag{f2}[cc][Bc]{$\argsT{f}{2}$}
\psfrag{f3}[cc][Bc]{$\argsT{f}{3}$}


\psfrag{r2}[cc][cB]{  $\rA {2} $ }
\psfrag{r20}[cc][cB]{  $\rA {2} $ }
%t=1
\psfrag{r21}[cc][cB]{  $\rA {2} $ }
%t=2
\psfrag{r22}[cc][cB]{  $\rA {2} $ }
\psfrag{r23}[cc][cB]{  $\rA {2} $ }

% histories
\psfrag{h10}[cc][cB]{  $\aoHistAT {1}{0} $ }
\psfrag{h11}[cc][cB]{  $\aoHistAT {1}{1} $ }
\psfrag{h12}[cc][cB]{  $\aoHistAT {1}{2} $ }
\psfrag{h13}[cc][cB]{  $\aoHistAT {1}{3} $ }

\psfrag{h20}[cc][cB]{  $\aoHistAT {2}{0} $ }
\psfrag{h21}[cc][cB]{  $\aoHistAT {2}{1} $ }
\psfrag{h22}[cc][cB]{  $\aoHistAT {2}{2} $ }
\psfrag{h23}[cc][cB]{  $\aoHistAT {2}{3} $ }




==> figs/frag_initial-belief.tex <==
%\psfrag{t0}[cc][cc]{   $t$    }
%\psfrag{t1}[cc][cc]{   $t+1$    }
%\psfrag{t2}[cc][cc]{   $t=2$    }
%\psfrag{t3}[cc][cc]{   $t=3$    }
%\psfrag{t4}[cc][cc]{   $t=4$    }
%\psfrag{t2}[cc][cc]{  $\substack{\text{terminal stage} \\  (t=2=h)}$  }
%
%-state factors-
%t=0
\psfrag{A0}[cc][cB]{  $\argsT {A} {0} $ }
\psfrag{A1}[cc][cB]{  $\argsT {A} {1} $ }
\psfrag{A2}[cc][cB]{  $\argsT {A} {2} $ }
\psfrag{A3}[cc][cB]{  $\argsT {A} {3} $ }
\psfrag{B0}[cc][cB]{  $\argsT {B} {0} $ }
\psfrag{B1}[cc][cB]{  $\argsT {B} {1} $ }
\psfrag{B2}[cc][cB]{  $\argsT {B} {2} $ }
\psfrag{B3}[cc][cB]{  $\argsT {B} {3} $ }
\psfrag{C0}[cc][cB]{  $\argsT {C} {0} $ }
\psfrag{C1}[cc][cB]{  $\argsT {C} {1} $ }
\psfrag{C2}[cc][cB]{  $\argsT {C} {2} $ }
\psfrag{C3}[cc][cB]{  $\argsT {C} {3} $ }
%t=0
%t=1
\psfrag{o21}[cc][cB]{  $\oAT {2}{1} $ }
%t=2
\psfrag{o22}[cc][cB]{  $\oAT {2}{2} $ }


==> figs/frag_rover_unrolled.tex <==
%actions
\psfrag{a10}[cc][Bc]{$\aAT{1}{0}$}
\psfrag{a11}[cc][Bc]{$\aAT{1}{1}$}
\psfrag{a12}[cc][Bc]{$\aAT{1}{2}$}
\psfrag{a20}[cc][Bc]{$\aAT{2}{0}$}
\psfrag{a21}[cc][Bc]{$\aAT{2}{1}$}
\psfrag{a22}[cc][Bc]{$\aAT{2}{2}$}
%observations
\psfrag{o10}[cc][Bc]{$\oAT{1}{0}$}
\psfrag{o11}[cc][Bc]{$\oAT{1}{1}$}
\psfrag{o12}[cc][Bc]{$\oAT{1}{2}$}
\psfrag{o20}[cc][Bc]{$\oAT{2}{0}$}
\psfrag{o21}[cc][Bc]{$\oAT{2}{1}$}
\psfrag{o22}[cc][Bc]{$\oAT{2}{2}$}

%agent locs:
\psfrag{l10}[cc][Bc]{$\argsAT{bt}{1}{0}$}
\psfrag{l11}[cc][Bc]{$\argsAT{bt}{1}{1}$}
\psfrag{l12}[cc][Bc]{$\argsAT{bt}{1}{2}$}
\psfrag{l13}[cc][Bc]{$\argsAT{bt}{1}{3}$}
\psfrag{l20}[cc][Bc]{$\argsAT{l}{2}{0}$}
\psfrag{l21}[cc][Bc]{$\argsAT{l}{2}{1}$}
\psfrag{l22}[cc][Bc]{$\argsAT{l}{2}{2}$}
\psfrag{l23}[cc][Bc]{$\argsAT{l}{2}{3}$}
%target:
\psfrag{lt0}[cc][Bc]{$\argsAT{l}{tgt}{0}$}
\psfrag{lt1}[cc][Bc]{$\argsAT{l}{tgt}{1}$}
\psfrag{lt2}[cc][Bc]{$\argsAT{l}{tgt}{2}$}
\psfrag{lt3}[cc][Bc]{$\argsAT{l}{tgt}{3}$}
%found:
\psfrag{f0}[cc][Bc]{$\argsT{pl}{0}$}
\psfrag{f1}[cc][Bc]{$\argsT{pl}{1}$}
\psfrag{f2}[cc][Bc]{$\argsT{pl}{2}$}
\psfrag{f3}[cc][Bc]{$\argsT{pl}{3}$}


\psfrag{r20}[cc][cB]{  $\rA {2} $ }
%t=1
\psfrag{r21}[cc][cB]{  $\rA {2} $ }
%t=2
\psfrag{r22}[cc][cB]{  $\rA {2} $ }
\psfrag{r23}[cc][cB]{  $\rA {2} $ }

% histories
\psfrag{h10}[cc][cB]{  $\aoHistAT {1}{0} $ }
\psfrag{h11}[cc][cB]{  $\aoHistAT {1}{1} $ }
\psfrag{h12}[cc][cB]{  $\aoHistAT {1}{2} $ }
\psfrag{h13}[cc][cB]{  $\aoHistAT {1}{3} $ }

\psfrag{h20}[cc][cB]{  $\aoHistAT {2}{0} $ }
\psfrag{h21}[cc][cB]{  $\aoHistAT {2}{1} $ }
\psfrag{h22}[cc][cB]{  $\aoHistAT {2}{2} $ }
\psfrag{h23}[cc][cB]{  $\aoHistAT {2}{3} $ }




==> figs/housesearch-dia__fPOSG_intrastage.tex <==
% Graphic for TeX using PGF
% Title: /home/frans/git/oliehoek-bucket/influencestuff/papers-and-drafts/2014_TR_influenceSufficiency/figs/housesearch-dia__fPOSG_intrastage.dia
% Creator: Dia v0.97+git
% CreationDate: Thu Aug  9 14:00:29 2018
% For: frans
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}[even odd rule]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.568627, 0.039216, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.568627, 0.039216, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{-5.322720\du}{39.287707\du}}
\pgfpatharc{398}{311}{6.915545\du and 6.915545\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfpathellipse{\pgfpoint{-6.017500\du}{20.982500\du}}{\pgfpoint{0.982500\du}{0\du}}{\pgfpoint{0\du}{0.982500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.117647, 0.564706, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathellipse{\pgfpoint{-6.017500\du}{20.982500\du}}{\pgfpoint{0.982500\du}{0\du}}{\pgfpoint{0\du}{0.982500\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.130000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-14.000000\du,32.000000\du)--(-8.000000\du,32.000000\du);
}
\pgfsetlinewidth{0.130000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.568627, 0.039216, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.568627, 0.039216, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-13.000000\du,38.000000\du)--(-7.707107\du,35.707107\du);
}
\pgfsetlinewidth{0.130000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-14.000000\du,29.000000\du)--(-8.000000\du,29.000000\du);
}
\pgfsetlinewidth{0.130000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-14.000000\du,35.000000\du)--(-8.000000\du,35.000000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfpathellipse{\pgfpoint{-7.000000\du}{32.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathellipse{\pgfpoint{-7.000000\du}{32.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfpathellipse{\pgfpoint{-15.000000\du}{32.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathellipse{\pgfpoint{-15.000000\du}{32.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-7.000000\du,32.000000\du){lt1};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-15.000000\du,32.000000\du){lt0};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-15.000000\du,43.654300\du){t0};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-7.000000\du,43.654300\du){t1};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (-15.000000\du,37.000000\du)--(-15.000000\du,39.000000\du)--(-13.000000\du,39.000000\du)--(-13.000000\du,37.000000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.568627, 0.039216, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-15.000000\du,37.000000\du)--(-15.000000\du,39.000000\du)--(-13.000000\du,39.000000\du)--(-13.000000\du,37.000000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-14.000000\du,38.000000\du){a20};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (-11.500000\du,40.000000\du)--(-10.500000\du,39.000000\du)--(-9.500000\du,40.000000\du)--(-10.500000\du,41.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.568627, 0.039216, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-11.500000\du,40.000000\du)--(-10.500000\du,39.000000\du)--(-9.500000\du,40.000000\du)--(-10.500000\du,41.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-10.500000\du,40.000000\du){r20};
\pgfsetlinewidth{0.130000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.568627, 0.039216, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.568627, 0.039216, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-13.000000\du,38.000000\du)--(-11.094788\du,39.524170\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfpathellipse{\pgfpoint{-6.017500\du}{39.982500\du}}{\pgfpoint{0.982500\du}{0\du}}{\pgfpoint{0\du}{0.982500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.568627, 0.039216, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathellipse{\pgfpoint{-6.017500\du}{39.982500\du}}{\pgfpoint{0.982500\du}{0\du}}{\pgfpoint{0\du}{0.982500\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-6.017500\du,39.982500\du){o21};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-6.017500\du,20.982500\du){a20};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfpathellipse{\pgfpoint{-15.017500\du}{25.982500\du}}{\pgfpoint{0.982500\du}{0\du}}{\pgfpoint{0\du}{0.982500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathellipse{\pgfpoint{-15.017500\du}{25.982500\du}}{\pgfpoint{0.982500\du}{0\du}}{\pgfpoint{0\du}{0.982500\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-15.017500\du,25.982500\du){\ensuremath{\backslash}l10};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfpathellipse{\pgfpoint{-7.017500\du}{25.982500\du}}{\pgfpoint{0.982500\du}{0\du}}{\pgfpoint{0\du}{0.982500\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathellipse{\pgfpoint{-7.017500\du}{25.982500\du}}{\pgfpoint{0.982500\du}{0\du}}{\pgfpoint{0\du}{0.982500\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-7.017500\du,25.982500\du){l11};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfpathellipse{\pgfpoint{-7.000000\du}{29.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathellipse{\pgfpoint{-7.000000\du}{29.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfpathellipse{\pgfpoint{-15.000000\du}{29.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathellipse{\pgfpoint{-15.000000\du}{29.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-7.000000\du,29.000000\du){f1};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-15.000000\du,29.000000\du){f0};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfpathellipse{\pgfpoint{-7.000000\du}{35.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathellipse{\pgfpoint{-7.000000\du}{35.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\pgfpathellipse{\pgfpoint{-15.000000\du}{35.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{fill}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathellipse{\pgfpoint{-15.000000\du}{35.000000\du}}{\pgfpoint{1.000000\du}{0\du}}{\pgfpoint{0\du}{1.000000\du}}
\pgfusepath{stroke}
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-7.000000\du,35.000000\du){l21};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-15.000000\du,35.000000\du){l20};
\pgfsetlinewidth{0.130000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-13.985273\du,25.982500\du)--(-8.049727\du,25.982500\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.117647, 0.564706, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.117647, 0.564706, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{-6.292861\du}{28.292843\du}}
\pgfpatharc{392}{332}{6.184738\du and 6.184738\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.130000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-7.017500\du,26.965000\du)--(-7.000000\du,28.000000\du);
}
\pgfsetlinewidth{0.130000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-7.000000\du,31.000000\du)--(-7.000000\du,30.000000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.568627, 0.039216, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.568627, 0.039216, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{-6.929709\du}{36.047340\du}}
\pgfpatharc{188}{165}{7.959441\du and 7.959441\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.568627, 0.039216, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.568627, 0.039216, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{-7.706792\du}{29.706746\du}}
\pgfpatharc{222}{173}{11.781668\du and 11.781668\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (-15.000000\du,22.000000\du)--(-15.000000\du,24.000000\du)--(-13.000000\du,24.000000\du)--(-13.000000\du,22.000000\du)--cycle;
}{\pgfsetcornersarced{\pgfpoint{0.000000\du}{0.000000\du}}\definecolor{dialinecolor}{rgb}{0.117647, 0.564706, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-15.000000\du,22.000000\du)--(-15.000000\du,24.000000\du)--(-13.000000\du,24.000000\du)--(-13.000000\du,22.000000\du)--cycle;
}% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-14.000000\du,23.000000\du){a10};
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{diafillcolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\fill (-11.500000\du,21.000000\du)--(-10.500000\du,20.000000\du)--(-9.500000\du,21.000000\du)--(-10.500000\du,22.000000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.117647, 0.564706, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-11.500000\du,21.000000\du)--(-10.500000\du,20.000000\du)--(-9.500000\du,21.000000\du)--(-10.500000\du,22.000000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
\node[anchor=base,inner sep=0pt, outer sep=0pt,color=dialinecolor] at (-10.500000\du,21.000000\du){r10};
\pgfsetlinewidth{0.130000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.117647, 0.564706, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.117647, 0.564706, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-13.000000\du,23.000000\du)--(-11.000000\du,21.500000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.117647, 0.564706, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.117647, 0.564706, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{-9.999983\du}{21.499465\du}}
\pgfpatharc{182}{141}{10.274733\du and 10.274733\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.117647, 0.564706, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsstart{latex}
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.117647, 0.564706, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{-6.712100\du}{21.676679\du}}
\pgfpatharc{194}{178}{11.676894\du and 11.676894\du}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.130000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.117647, 0.564706, 1.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.117647, 0.564706, 1.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\draw (-13.000000\du,23.000000\du)--(-7.712232\du,25.287768\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{diafillcolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{diafillcolor}
\pgfsetfillopacity{1.000000}
% was here!!!
\pgfsetarrowsend{latex}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfsetstrokeopacity{1.000000}
\pgfpathmoveto{\pgfpoint{-6.499968\du}{34.499975\du}}
\pgfpatharc{412}{298}{2.657363\du and 2.657363\du}
\pgfusepath{stroke}
}
\end{tikzpicture}

